Past-aware game-theoretic centrality: a framework for cardinality-constrained set-function maximization on networks

We consider cardinality-constrained optimization of set functions over the nodes of a graph. The standard greedy algorithm selects each node according to its immediate marginal contribution, a local criterion that may fail to anticipate the synergies within the final set. We introduce past-aware game-theoretic centrality (PAGTC), which evaluates a candidate node through its expected marginal contribution over the possible completions of the current partial solution to the prescribed target size. This yields a sequential selection strategy that explicitly accounts for the final budget. For nonnegative monotone submodular objectives and a budget $r$, we prove an approximation guarantee of $r/(2r-1)$ and derive computable a posteriori bounds. Since direct PAGTC evaluation involves averaging over a large number of coalitions, we extend an exact computation framework for game-theoretic centrality and derive efficiently computable expressions for two classes of graph-optimization problems, namely facility location and influence in complex contagion, covering both submodular and non-submodular cases. The numerical results show that the benefits depend on the objective and are most pronounced for complex contagion, where submodularity does not hold.

==> figures/navigable_small_world_grdy.tex <==
\node[fill=black] (0) at (0,0) {1};
\node[fill=black] (1) at (0,1) {2};
\node[fill=black] (2) at (1,0) {3};
\node[fill=black] (3) at (0,2) {5};
\node[fill=white,draw=none, label=center:\scriptsize$\times$, draw] (4) at (1,1) {};
\node[fill=black] (5) at (0,3) {6};
\node[fill=black] (6) at (1,2) {7};
\node[fill=white,draw] (7) at (0,4) {};
\node[fill=white,draw] (8) at (1,3) {};
\node[fill=white,draw] (9) at (1,4) {};
\node[fill=white,draw=none, label=center:\scriptsize$\times$, draw] (10) at (2,0) {};
\node[fill=black] (11) at (2,1) {4};
\node[fill=white,draw] (12) at (2,2) {};
\node[fill=white,draw] (13) at (2,3) {};
\node[fill=white,draw] (14) at (2,4) {};
\node[fill=white,draw] (15) at (3,0) {};
\node[fill=white,draw] (16) at (3,1) {};
\node[fill=white,draw] (17) at (3,2) {};
\node[fill=white,draw] (18) at (3,3) {};
\node[fill=white,draw] (19) at (3,4) {};
\node[fill=white,draw] (20) at (4,0) {};
\node[fill=white,draw] (21) at (4,1) {};
\node[fill=white,draw] (22) at (4,2) {};
\node[fill=white,draw] (23) at (4,3) {};
\node[fill=white,draw] (24) at (4,4) {};

% \node[fill=black] (0) at (0,0) {1};
% \node[fill=black] (1) at (0,1) {2};
% \node[fill=black] (2) at (1,0) {3};
% \node[fill=black] (3) at (0,2) {4};
% \node[fill=black] (4) at (1,1) {5};
% \node[fill=black] (5) at (0,3) {6};
% \node[fill=black] (6) at (1,2) {7};
% \node[fill=black] (7) at (0,4) {8};

% \node[fill=white,draw] (8) at (1,3) {};
% \node[fill=white,draw] (9) at (1,4) {};
% \node[fill=white,draw] (10) at (2,0) {};
% \node[fill=white,draw] (11) at (2,1) {};
% \node[fill=white,draw] (12) at (2,2) {};
% \node[fill=white,draw] (13) at (2,3) {};
% \node[fill=white,draw] (14) at (2,4) {};
% \node[fill=white,draw] (15) at (3,0) {};
% \node[fill=white,draw] (16) at (3,1) {};
% \node[fill=white,draw] (17) at (3,2) {};
% \node[fill=white,draw] (18) at (3,3) {};
% \node[fill=white,draw] (19) at (3,4) {};
% \node[fill=white,draw] (20) at (4,0) {};
% \node[fill=white,draw] (21) at (4,1) {};
% \node[fill=white,draw] (22) at (4,2) {};
% \node[fill=white,draw] (23) at (4,3) {};
% \node[fill=white,draw] (24) at (4,4) {};

\draw (0)  to (1);
\draw (0)  to (2);
\draw (1)  to (0);
\draw (1)  to (3);
\draw (1)  to (4);
\draw (2)  to (0);
\draw (2)  to (4);
\draw (2)  to (10);
\draw (2)  to (11);
\draw (3)  to (1);
\draw (3)  to (5);
\draw (3)  to (6);
\draw (4)  to (1);
\draw (4)  to (2);
\draw (4)  to (6);
\draw (4)  to (11);
\draw (4)  to (12);
\draw (5)  to (3);
\draw (5)  to (7);
\draw (5)  to (8);
\draw (5)  to (4);
\draw (6)  to (3);
\draw (6)  to (4);
\draw (6)  to (8);
\draw (6)  to (12);
\draw (7)  to (5);
\draw (7)  to (9);
\draw (8)  to (5);
\draw (8)  to (6);
\draw (8)  to (9);
\draw (8)  to (13);
\draw (9)  to (7);
\draw (9)  to (8);
\draw (9)  to (14);
\draw (9)  to[bend right=15] (2);
\draw (10)  to (2);
\draw (10)  to (11);
\draw (10)  to (15);
\draw (10)  to (1);
\draw (11)  to (4);
\draw (11)  to (10);
\draw (11)  to (12);
\draw (11)  to (16);
\draw (12)  to (6);
\draw (12)  to (11);
\draw (12)  to (13);
\draw (12)  to (17);
\draw (13)  to (8);
\draw (13)  to (12);
\draw (13)  to (14);
\draw (13)  to (18);
\draw (13)  to (2);
\draw (14)  to (9);
\draw (14)  to (13);
\draw (14)  to (19);
\draw (15)  to (10);
\draw (15)  to (16);
\draw (15)  to (20);
\draw (15)  to (11);
\draw (16)  to (11);
\draw (16)  to (15);
\draw (16)  to (17);
\draw (16)  to (21);
\draw (16)  to (12);
\draw (17)  to (12);
\draw (17)  to (16);
\draw (17)  to (18);
\draw (17)  to (22);
\draw (17)  to[bend right=15] (2);
\draw (18)  to (13);
\draw (18)  to (17);
\draw (18)  to (19);
\draw (18)  to (23);
\draw (18)  to (24);
\draw (19)  to (14);
\draw (19)  to (18);
\draw (19)  to (24);
\draw (19)  to (22);
\draw (20)  to (15);
\draw (20)  to (21);
\draw (21)  to (16);
\draw (21)  to (20);
\draw (21)  to (22);
\draw (22)  to (17);
\draw (22)  to (21);
\draw (22)  to (23);
\draw (22)  to (2);
\draw (23)  to (18);
\draw (23)  to (22);
\draw (23)  to (24);
\draw (23)  to (19);
\draw (24)  to (19);
\draw (24)  to (23);
\draw (24)  to[bend left=15] (20);

==> figures/navigable_small_world_semi.tex <==
\node[fill=white,draw] (0) at (0,0) {};
\node[fill=white,draw] (1) at (0,1) {};
\node[fill=white,draw=none, label=center:\scriptsize$\times$, draw] (2) at (1,0) {};
\node[fill=white,draw] (3) at (0,2) {};
\node[fill=white,draw] (4) at (1,1) {};
\node[fill=black] (5) at (0,3) {7};
\node[fill=white,draw] (6) at (1,2) {};
\node[fill=white,draw] (7) at (0,4) {};
\node[fill=white,draw=none, label=center:\scriptsize$\times$, draw] (8) at (1,3) {};
\node[fill=black] (9) at (1,4) {6};
\node[fill=white,draw] (10) at (2,0) {};
\node[fill=black] (11) at (2,1) {1};
\node[fill=white,draw=none, label=center:\scriptsize$\times$, draw] (12) at (2,2) {};
\node[fill=black] (13) at (2,3) {3};
\node[fill=white,draw=none, label=center:\scriptsize$\times$, draw] (14) at (2,4) {};
\node[fill=white,draw] (15) at (3,0) {};
\node[fill=white,draw=none, label=center:\scriptsize$\times$, draw] (16) at (3,1) {};
\node[fill=black] (17) at (3,2) {2};
\node[fill=white,draw=none, label=center:\scriptsize$\times$, draw] (18) at (3,3) {};
\node[fill=black] (19) at (3,4) {4};
\node[fill=white,draw] (20) at (4,0) {};
\node[fill=black] (21) at (4,1) {5};
\node[fill=white,draw=none, label=center:\scriptsize$\times$, draw] (22) at (4,2) {};
\node[fill=white,draw] (23) at (4,3) {};
\node[fill=white,draw] (24) at (4,4) {};

\draw (0)  to (1);
\draw (0)  to (2);
\draw (1)  to (0);
\draw (1)  to (3);
\draw (1)  to (4);
\draw (2)  to (0);
\draw (2)  to (4);
\draw (2)  to (10);
\draw (2)  to (11);
\draw (3)  to (1);
\draw (3)  to (5);
\draw (3)  to (6);
\draw (4)  to (1);
\draw (4)  to (2);
\draw (4)  to (6);
\draw (4)  to (11);
\draw (4)  to (12);
\draw (5)  to (3);
\draw (5)  to (7);
\draw (5)  to (8);
\draw (5)  to (4);
\draw (6)  to (3);
\draw (6)  to (4);
\draw (6)  to (8);
\draw (6)  to (12);
\draw (7)  to (5);
\draw (7)  to (9);
\draw (8)  to (5);
\draw (8)  to (6);
\draw (8)  to (9);
\draw (8)  to (13);
\draw (9)  to (7);
\draw (9)  to (8);
\draw (9)  to (14);
\draw (9)  to[bend right=15] (2);
\draw (10)  to (2);
\draw (10)  to (11);
\draw (10)  to (15);
\draw (10)  to (1);
\draw (11)  to (4);
\draw (11)  to (10);
\draw (11)  to (12);
\draw (11)  to (16);
\draw (12)  to (6);
\draw (12)  to (11);
\draw (12)  to (13);
\draw (12)  to (17);
\draw (13)  to (8);
\draw (13)  to (12);
\draw (13)  to (14);
\draw (13)  to (18);
\draw (13)  to (2);
\draw (14)  to (9);
\draw (14)  to (13);
\draw (14)  to (19);
\draw (15)  to (10);
\draw (15)  to (16);
\draw (15)  to (20);
\draw (15)  to (11);
\draw (16)  to (11);
\draw (16)  to (15);
\draw (16)  to (17);
\draw (16)  to (21);
\draw (16)  to (12);
\draw (17)  to (12);
\draw (17)  to (16);
\draw (17)  to (18);
\draw (17)  to (22);
\draw (17)  to[bend right=15] (2);
\draw (18)  to (13);
\draw (18)  to (17);
\draw (18)  to (19);
\draw (18)  to (23);
\draw (18)  to (24);
\draw (19)  to (14);
\draw (19)  to (18);
\draw (19)  to (24);
\draw (19)  to (22);
\draw (20)  to (15);
\draw (20)  to (21);
\draw (21)  to (16);
\draw (21)  to (20);
\draw (21)  to (22);
\draw (22)  to (17);
\draw (22)  to (21);
\draw (22)  to (23);
\draw (22)  to (2);
\draw (23)  to (18);
\draw (23)  to (22);
\draw (23)  to (24);
\draw (23)  to (19);
\draw (24)  to (19);
\draw (24)  to (23);
\draw (24)  to[bend left=15] (20);
